VoxTurn: Answering Several Turn-Taking Questions in One Pass with One Model

A cascaded voice agent must decide, throughout each silence of its user, whether the user has finished their turn: answering too early cuts the user off, answering too late makes the agent slow. It often needs related decisions too: will the user soon go on, is speech during its own turn an interruption or a backchannel, is a sound speech at all. With open detectors, each extra decision costs another model or another call, and on the 14-language eot-bench they cut users off in more than a quarter of mid-turn pauses. Because they are trained on segmented utterances, this mismatch is the largest single source of error. We present VoxTurn, a 0.8B speech LLM that casts these decisions as multiple-choice questions, scores the hidden state of each option, and answers any set of them in one forward pass with a block-isolating attention mask, exactly as if asked one at a time. Trained on real conversational pauses with labels derived from their timing, and re-queried while a silence lasts, VoxTurn reaches 11.5% false cut-offs in English at a 300 ms latency budget, comparable to two commercial detectors, and a 14-language mean of 19.9%, the lowest among open models, at 8.3 ms per decision. In Pipecat and LiveKit it cuts off 17% and 9% of turns, and it ranks fifth of 24 in TurnBench end-of-turn detection without any TurnBench training data. The model, code and framework plugins are released.

==> figs/arch.tex <==
% Figure 2: model, sequence layout and the block-isolating attention mask (TikZ, \input from main.tex)
\begin{tikzpicture}[
    font=\sffamily\footnotesize, >=latex, line width=0.5pt,
    tok/.style={draw=white, line width=0.8pt, minimum height=6mm, inner sep=1.5pt, anchor=west, text=vtink},
    box/.style={rounded corners=2pt, minimum height=6mm, inner sep=3pt, align=center},
    lab/.style={font=\sffamily\bfseries\small, text=vtink},
  ]
  % ---------------------------------------------------------------- (a) sequence
  \node[tok, fill=vtrule!70, minimum width=7mm]  (hd)  at (0,0) {hdr};
  \node[tok, fill=vtmid!55, minimum width=21mm, right=0pt of hd] (au) {audio ($\times$104)};
  \node[tok, fill=vtrule!70, minimum width=8mm,  right=0pt of au] (tx) {text};
  \node[tok, fill=vtrule!70, minimum width=8mm,  right=0pt of tx] (sp) {spk};
  \node[tok, fill=vtaccent, text=white, minimum width=8mm, right=1.8mm of sp] (q1) {$Q_1$};
  \node[tok, fill=vtaccent!25, minimum width=7mm, right=0pt of q1] (y1) {yes};
  \node[tok, fill=vtaccent!25, minimum width=7mm, right=0pt of y1] (n1) {no};
  \node[tok, fill=vtgray, text=white, minimum width=8mm, right=1.8mm of n1] (q2) {$Q_2$};
  \node[tok, fill=vtgray!30, minimum width=7mm, right=0pt of q2] (o2) {\dots};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}, vtgray] ([yshift=-2pt]hd.south west) --
      ([yshift=-2pt]sp.south east) node[midway, below=4pt, text=vtgray] {shared prefix (encoded once)};
  \draw[decorate, decoration={brace, amplitude=4pt}, vtgray] ([yshift=2pt]q1.north west) --
      ([yshift=2pt]o2.north east) node[midway, above=4pt, text=vtgray] {question blocks};
  % audio front end
  \node[box, fill=vtlight, draw=vtmid, above=6mm of hd.north west, anchor=south west] (enc)
      {8\,s user audio $\rightarrow$ AuT encoder (frozen) $\rightarrow$ projector};
  \draw[->, vtgray] (enc.south -| au.north) -- (au.north);
  % LLM and head
  \node[box, fill=vtlight, draw=vtaccent, below=9mm of hd.south west, anchor=north west, minimum width=96mm,
        text width=93mm] (llm)
      {\textbf{Qwen3-0.6B + LoRA}: one forward pass with the block-isolating mask};
  \foreach \o in {y1, n1, o2} \draw[->, vtgray] ([yshift=-1pt]\o.south) -- (\o.south |- llm.north);
  \node[box, fill=vtaccent, text=white, below=6mm of llm.south -| y1.east, anchor=north, xshift=-6mm] (head)
      {linear head $w^\top h_{q,o}$, softmax over options $\rightarrow p(\text{yes}),\, p(\text{no})$};
  \draw[->, vtgray] (llm.south -| y1.east) -- (llm.south -| y1.east |- head.north);
  \node[lab, anchor=south west] at ([yshift=2mm]enc.north west) {(a) Sequence and readout};

  % ---------------------------------------------------------------- (b) attention mask and positions
  \begin{scope}[shift={(114mm,4mm)}]
    \def\s{1.55mm}
    % blocks: prefix 0..9, Q1 10..15, Q2 16..20 (in units of \s)
    \foreach \i in {0,...,20} {
      \foreach \j in {0,...,20} {
        \pgfmathtruncatemacro{\bi}{\i<10 ? 0 : (\i<16 ? 1 : 2)}
        \pgfmathtruncatemacro{\bj}{\j<10 ? 0 : (\j<16 ? 1 : 2)}
        \pgfmathtruncatemacro{\ok}{(\j<=\i) && ((\bj==0) || (\bi==\bj)) ? 1 : 0}
        \ifnum\ok=1
          \ifnum\bi=0 \def\c{vtmid!60}\else\ifnum\bi=1 \def\c{vtaccent}\else \def\c{vtgray}\fi\fi
          \ifnum\bj=0 \ifnum\bi>0 \def\c{vtmid!60}\fi\fi
          \fill[\c, draw=white, line width=0.3pt] (\j*\s, -\i*\s) rectangle ++(\s, -\s);
        \fi
      }
    }
    \draw[vtrule] (0,0) rectangle (21*\s, -21*\s);
    \foreach \t in {10,16} {
      \draw[vtgray, densely dotted] (\t*\s, 0) -- (\t*\s, -21*\s);
      \draw[vtgray, densely dotted] (0, -\t*\s) -- (21*\s, -\t*\s);
    }
    \node[above, text=vtgray] at (5*\s, 0) {prefix};
    \node[above, text=vtgray] at (13*\s, 0) {$Q_1$};
    \node[above, text=vtgray] at (18.5*\s, 0) {$Q_2$};
    \node[left=1mm, text=vtgray] at (0, -5*\s) {prefix};
    \node[left=1mm, text=vtgray] at (0, -13*\s) {$Q_1$};
    \node[left=1mm, text=vtgray] at (0, -18.5*\s) {$Q_2$};
    \node[below, text=vtgray, font=\sffamily\scriptsize] at (10.5*\s, -21*\s) {keys $\rightarrow$};
    \node[lab, anchor=south west] at (-12mm, 6mm) {(b) Attention mask and position ids};
    \node[anchor=north west, font=\sffamily\scriptsize, inner sep=0pt] at (-12mm, -38mm) {%
      \begin{tabular}{@{}l@{\hspace{4pt}}l@{}}
        \multicolumn{2}{@{}l}{\textbf{position ids}} \\
        prefix & $0, \dots, P{-}1$ \\
        $Q_1$ & $P, \dots, P{+}|Q_1|{-}1$ \\
        $Q_2$ & $P, \dots, P{+}|Q_2|{-}1$ \\
      \end{tabular}};
  \end{scope}
\end{tikzpicture}

